Electron Positron Pair Production in Strong Electric Fields

This work covers electron positron pair production in spatially homogeneous electric (and magnetic) fields. Different field configurations are looked at in order to study various phenomena including multiphoton pair production, Sauter-Schwinger pair production and dynamically assisted pair production. The main focus lies on pulsed, rotating fields with one main frequency component which are called rotating Sauter pulses. The results are obtained via two numerical methods, that rest on different theoretical approaches. A generic method is derived from the Dirac-Heisenberg-Wigner (DHW) formalism which entails a modified quantum kinetic equation. We call the numerical solution of this equation the Wigner method. Other types of equations are derived from the DHW formalism as well and numerically solved with the aim to include magnetic fields. In the case of rotating Sauter pulses a completely different numerical method is developed, which is based on a semiclassical approach and therefore called the semiclassical method. A number of parameter studies are conducted to understand pair production in rotating Sauter pulses. The Wigner method and the semiclassical method are compared exhaustively and found to complement each other. This makes it possible to cover the complete range of parameters of the rotating Sauter pulse, which helps to calculate the pair production rates for experiments involving counter-propagating circularly polarized laser light. An interpretation of the pair production spectra is given. Due to the general nature of the Wigner method it is possible to study more general field configurations which include pulses with elliptic polarization, chirp or bichromatic rotating Sauter pulses. Each of these exhibit interesting features, including the dynamically assisted Schwinger effect in bichromatic pulses, which could be useful in planning high-intensity laser experiments.

==> plot/omega_tau_1_transposed.make/plot-input.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{lmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7652.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(841,3570){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(841,2616){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(841,1662){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(841,708){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(991,453){\makebox(0,0){\strut{}$0.001$}}%
      \put(2923,453){\makebox(0,0){\strut{}$0.01$}}%
      \put(4854,453){\makebox(0,0){\strut{}$0.1$}}%
      \put(6786,453){\makebox(0,0){\strut{}$1$}}%
      \put(1076,2786){\rotatebox{25}{\makebox(0,0)[l]{\strut{}$\sigma=0.01$}}}%
      \put(1076,1832){\rotatebox{25}{\makebox(0,0)[l]{\strut{}$\sigma=0.1$}}}%
      \put(1076,878){\rotatebox{25}{\makebox(0,0)[l]{\strut{}$\sigma=1$}}}%
      \put(3008,878){\rotatebox{25}{\makebox(0,0)[l]{\strut{}$\sigma=10$}}}%
      \put(4939,878){\rotatebox{25}{\makebox(0,0)[l]{\strut{}$\sigma=100$}}}%
      \put(1436,1554){\rotatebox{-3}{\makebox(0,0)[l]{\strut{}$\varepsilon=0.01$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,2139){\rotatebox{-270}{\makebox(0,0){\strut{}$\tau\,[\tc]$}}}%
      \put(4179,165){\makebox(0,0){\strut{}$\Omega\,[m]$}}%
      \csname LTb\endcsname%
      \put(4073,4859){\makebox(0,0)[r]{\strut{}see \Fig\ref{fig:typical_spectra_1a}}}%
      \csname LTb\endcsname%
      \put(4073,4499){\makebox(0,0)[r]{\strut{}see \Fig\ref{fig:typical_spectra_2a}}}%
      \csname LTb\endcsname%
      \put(4073,4139){\makebox(0,0)[r]{\strut{}$|\vv{A}(0)|=E_\crit\,\tc$}}%
      \csname LTb\endcsname%
      \put(4073,3779){\makebox(0,0)[r]{\strut{}$|\vv{A}(0)|=2\,E_\crit\,\tc$}}%
      \csname LTb\endcsname%
      \put(6440,4859){\makebox(0,0)[r]{\strut{}see \Fig\ref{fig:typical_spectra_1b}}}%
      \csname LTb\endcsname%
      \put(6440,4499){\makebox(0,0)[r]{\strut{}see \Fig\ref{fig:typical_spectra_2b}}}%
      \csname LTb\endcsname%
      \put(6440,4139){\makebox(0,0)[r]{\strut{}$\sigma=\mathrm{const.}$}}%
      \csname LTb\endcsname%
      \put(6440,3779){\makebox(0,0)[r]{\strut{}$\gamma^*=1$}}%
      \csname LTb\endcsname%
      \put(3778,2914){\makebox(0,0)[l]{\strut{}2}}%
      \put(5710,2914){\makebox(0,0)[l]{\strut{}2}}%
      \put(6631,2914){\makebox(0,0)[l]{\strut{}2}}%
      \put(7060,2914){\makebox(0,0)[l]{\strut{}2}}%
      \put(4618,2374){\makebox(0,0)[l]{\strut{}3}}%
      \put(5914,2317){\makebox(0,0)[l]{\strut{}3}}%
      \put(6496,2317){\makebox(0,0)[l]{\strut{}2}}%
      \put(7074,2317){\makebox(0,0)[l]{\strut{}1}}%
      \put(1078,1580){\makebox(0,0)[l]{\strut{}5}}%
      \csname LTb\endcsname%
      \put(3010,1580){\makebox(0,0)[l]{\strut{}5}}%
      \csname LTb\endcsname%
      \put(4941,1580){\makebox(0,0)[l]{\strut{}4}}%
      \csname LTb\endcsname%
      \put(6291,1580){\makebox(0,0)[l]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1847,1006){\makebox(0,0)[l]{\strut{}5}}%
      \csname LTb\endcsname%
      \put(3254,1204){\makebox(0,0)[r]{\strut{}5}}%
      \csname LTb\endcsname%
      \put(4219,1119){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%
      \put(5192,1206){\makebox(0,0)[r]{\strut{}4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot-input-bg}}%
    \gplfronttext
  \end{picture}%
\endgroup

